A Hardened CO$_2$ Sensor for In-Ground Continuous Measurement in a Perennial Grass System

Carbon dioxide levels below the soil surface are an important measurement relating to plant health, especially for plants such as perennial grasses in northern climates where ice encasement can occur over winter. In such cases, the CO$_2$ levels can build up and become toxic. This is likely a significant contributor to turfgrass death over winter; however, there is an insufficient amount of data regarding this phenomenon in large part due to the lack of effective sensors. Many off the shelf CO$_2$ sensors exist, but they are not sufficiently hardened for in ground deployment over winter. As a result, the only options currently available are very costly automated gas samplers or manual sampling at intervals with laboratory testing -- a process that results in a limited number of data points and is labor intensive. To combat this problem we have taken an established NDIR CO$_2$ sensor and hardened it for use in winter and ice encased environments to allow for continuous automated sampling of subsurface CO$_2$ levels to better understand ice encasement damage in perennial grass systems.

==> Overview.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34482759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Overview.pdf}}%
    \put(0.82931034,0.16004413){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SCD30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Overview.pdf}}%
    \put(0.70587299,0.11394075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reverse\\Polarity\end{tabular}}}}%
    \put(0.70588418,0.23162593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}I2C\\Pullup\end{tabular}}}}%
    \put(0.73038358,0.29554469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hedorah\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Overview.pdf}}%
    \put(0.58276659,0.1666793){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Connector\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Overview.pdf}}%
    \put(0.63138317,0.11738481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GND\end{tabular}}}}%
    \put(0.63072903,0.17430003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VCC\end{tabular}}}}%
    \put(0.63160126,0.24255466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}I2C\end{tabular}}}}%
    \put(0.14934612,0.17919292){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data\\Logger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Overview.pdf}}%
  \end{picture}%
\endgroup%

